Geopolitical Barriers to Globalization

We show that since the mid-1990s, the trade-promoting effects of tariff liberalization have been increasingly offset by deteriorating geopolitical alignment, slowing trade globalization after 2007. To quantify this barrier, we use large language models to compile 833,485 geopolitical events across 193 countries, 1950--2024, and construct a bilateral geopolitical alignment score. Using local projections, we estimate that a one-standard-deviation permanent improvement in alignment raises bilateral trade by 22 percent in the long run. In an Armington framework, tariff reductions raised 2021 global trade by about 7.5 percent, while geopolitical deterioration reduced it by about 5.3 percent, with uneven welfare effects.

==> figures/appendix_b/event_diagram.tex <==
\begin{tikzpicture}[
  startstop/.style={rectangle, rounded corners, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=red!10, font=\scriptsize},
  process/.style={rectangle, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=blue!10, font=\scriptsize},
  verify/.style={rectangle, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=red!10, font=\scriptsize},
  io/.style={trapezium, trapezium left angle=70, trapezium right angle=110, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=green!10, font=\scriptsize},
  arrow/.style={thick, -Stealth},
  every node/.style={inner sep=1pt}
]

% Nodes
\node[startstop] (start) at (0,-1.2) {Input \{countries, year\}};
\node[verify, right=0.4cm of start] (verify) {Verify Political Entities};
\node[process, right=0.4cm of verify] (search) {Google Search Political Events};
\node[process, right=0.4cm of search, yshift=1.2cm] (cameo) {Assign CAMEO Codes};
\node[process, below=0.4cm of cameo] (goldstein) {Estimate Goldstein Score};
\node[process, below=0.4cm of goldstein] (economic) {Classify Economic Event};
\node[io, right=0.4cm of goldstein, xshift=0.8cm] (output) {JSON Output};

% Arrows
\draw[arrow] (start) -- (verify);
\draw[arrow] (verify) -- (search);
\draw[arrow] (search) |- (cameo);
\draw[arrow] (cameo.east) -| ([xshift=0.4cm]goldstein.east) -- (output);
\draw[arrow] (goldstein.east) -- (output);
\draw[arrow] (economic.east) -| ([xshift=0.4cm]goldstein.east);

\end{tikzpicture}
